StringQFT: A Multiuse Textbook Resource for AI-Assisted Theoretical Physics

We present StringQFT as a textbook collection for string constructions of quantum field theory and as infrastructure for AI-assisted theoretical physics. The collection comprises 18 volumes, 190 chapters and 3,795 pages, covering brane probes, brane webs, geometric engineering, F-theory constructions, wrapped M5-branes and exact worldsheet constructions. Its open-book benchmark inventory contains 1,073 items, including 499 with automatic finite-answer checking. For retrieval-augmented generation, it provides 1,371 section records linked to textbook sources and PDF locations, together with a local lexical retriever. Training-data preparation is illustrated by 21 private, source-linked examples. For agents, it exposes 19 calculation tools with specified inputs and finite domains, connecting tool use to textbook derivations. We illustrate these uses through specific questions, retrieved passages and finite calculations. The textbook collection and accompanying resources are available at https://github.com/xingyang-yu/StringQFT.

==> figures/agent.tex <==
\begin{figure}[!htbp]
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[sqdiagram]

\node[wide] (retrieve) at (0,0) {\textbf{Retrieve V.8.3 and choose the coupling scale}\\$\lambda=3u$, genus zero, degrees one and two};
\node[box] (input) at (-4.8,-2.85) {\textbf{Exact input}\\$N_{0,1}=5/9$\\$N_{0,2}=-11/72$};
\node[box] (inverse) at (0,-2.85) {\textbf{\texttt{gv\_inverse}}\\$n^0_1=5$\\$n^0_2=-2$};
\node[box] (forward) at (4.8,-2.85) {\textbf{\texttt{gv\_forward}}\\Same scale and truncation\\Reconstruct input};
\node[wide] (compare) at (0,-5.7) {\textbf{Exact roundtrip and source-linked result}\\Compare with the original table; retain the request, convention and citation};
\draw[arr] (retrieve.south)-- ++(0,-.35) -| (input.north);
\draw[arr] (input)--(inverse);\draw[arr] (inverse)--(forward);
\draw[arr] (forward.south)-- ++(0,-.35) -| (compare.north);
\draw[arr,dashed] (input.south)-- (input.south |- compare.north);
\end{tikzpicture}}
\caption{The deterministic Volume V client retrieves a convention, inverts exact coefficients and reconstructs the input. The dashed connection supplies the original table for comparison. This is an available sequence of operations for an external agent, not a measured autonomous reasoning loop or a test of whether the coefficients arise from a physical BPS spectrum.}
\label{fig:agent}
\end{figure}


==> figures/benchmark.tex <==
\begin{figure}[!htbp]
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[sqdiagram]

\node[box] (q) at (-4.8,0) {\textbf{Public questions}\\IDs, source passages\\and answer formats};
\node[external] (model) at (0,0) {\textbf{Participant}\\Model or human\\Declared reference access};
\node[box] (sub) at (4.8,0) {\textbf{Submission}\\Structured answers\\or written responses};
\node[private] (auto) at (2.4,-3.15) {\textbf{Automatic evaluation}\\499 questions\\Private checking inputs};
\node[external] (manual) at (-2.4,-3.15) {\textbf{Written assessment}\\573 manual questions\\Reasoning assessed separately};
\node[wide] (report) at (0,-6.3) {\textbf{Report by question ID and scoring mode}\\Accepted / rejected / missing; written assessment reported separately};
\draw[arr] (q)--(model);\draw[arr] (model)--(sub);
\draw[arr] (sub.south)-- ++(0,-.35) -| (auto.north);
\draw[arr] (sub.south)-- ++(0,-.35) -| (manual.north);
\draw[arr] (auto.south)-- ++(0,-.35) -| (report.north);
\draw[arr] (manual.south)-- ++(0,-.35) -| (report.north);
\end{tikzpicture}}
\caption{Question selection, submission and assessment. Blue blocks show question, submission and report objects; amber identifies private evaluation material, and dashed blocks denote participants or manual assessment. The one public worked demonstration is excluded from scoring. An automatically accepted answer does not grade its explanation.}
\label{fig:benchmark}
\end{figure}


==> figures/book_routes.tex <==
\begin{figure}[!htbp]
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[sqdiagram,
family/.style={box,text width=3.5cm},
bridge/.style={draw=sqblue,line width=1pt},
shared/.style={draw=sqblue!30,line width=.7pt},
tag/.style={font=\scriptsize,fill=white,inner sep=3pt,align=center}]
\node[family] (probe) at (0,4.8) {\textbf{Brane probes, VI--VIII}\\Orbifolds, tilings\\and M2-branes};
\node[family] (web) at (5.7,2.4) {\textbf{Brane systems, IX--X}\\Suspended branes\\and webs};
\node[family] (m5) at (5.7,-2.4) {\textbf{M5-branes, XVI--XVII}\\Wrapped branes\\and class S};
\node[family] (ft) at (0,-4.8) {\textbf{F-theory, XIV--XV}\\Elliptic geometry\\and seven-branes};
\node[family] (geo) at (-5.7,-2.4) {\textbf{Engineering, XI--XIII}\\IIA, IIB and M-theory\\on local geometries};
\node[family] (ws) at (-5.7,2.4) {\textbf{Worldsheets, XVIII}\\Spacetime theories\\and protected sectors};
\node[box,text width=3.7cm,fill=sqblue!12] (common) at (0,0) {\textbf{Shared physics}\\QFTs, moduli spaces\\and protected observables};
\foreach \n in {probe,web,m5,ft,geo,ws} {\draw[shared] (\n)--(common);}
\draw[bridge] (probe.east) to[bend left=18] node[tag,above,sloped]{T-duality: selected\\probe / brane systems} (web.north);
\draw[bridge] (web.south)--node[tag]{IIA/M-theory lift\\D4--NS5 to M5}(m5.north);
\draw[bridge] (ft.west) to[bend left=18] node[tag,below,sloped]{M/F-theory relation\\circle compactification}(geo.south);
\draw[bridge] (geo.north)--node[tag]{Topological strings\\protected amplitudes}(ws.south);
\node[wide] at (0,-7.4) {\textbf{Common foundations, I--V}\\Supersymmetric QFT, strings, branes, geometry and topological strings};
\end{tikzpicture}}
\caption{Relations among string constructions. Dark links select concrete connections: T-dual probe and suspended-brane descriptions, the D4--NS5 lift to M5-branes, the relation between circle-compactified F-theory and M-theory on an elliptic geometry, and topological-string computations of protected quantities in geometric engineering. These relations require the appropriate backgrounds and limits; they do not identify entire construction families. Pale spokes indicate shared types of physical objects, not a claim that all six descriptions realize the same theory. The foundations supply the common language.}
\label{fig:book_routes}
\end{figure}


==> figures/overview.tex <==
\begin{figure}[!htbp]
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[sqdiagram]

\node[wide] (book) at (0,0) {\textbf{StringQFT textbook collection}\\18 volumes $\cdot$ 190 chapters $\cdot$ 3,795 pages};
\node[wide,fill=sqblue!7] (link) at (0,-2.25) {\textbf{Source connections}\\Derivations, conventions, questions and finite calculations};
\node[box, text width=2.8cm] (b) at (-5.1,-5.1) {\textbf{Benchmark}\\1,073 questions\\499 automatic};
\node[box, text width=2.8cm] (r) at (-1.7,-5.1) {\textbf{Retrieval}\\1,371 records\\Local retriever};
\node[private,text width=2.8cm] (t) at (1.7,-5.1) {\textbf{Training preparation}\\21 private examples};
\node[box,text width=2.8cm] (a) at (5.1,-5.1) {\textbf{Agent tools}\\19 declarations\\Finite domains};
\draw[arr] (book)--(link);
\foreach \n in {b,r,t,a} {\draw[arr] (link.south) -- ++(0,-.35) -| (\n.north);}
\end{tikzpicture}}
\caption{The same textbook material supports four uses. Source identifiers and conventions connect questions, retrieved passages, prepared training examples and calculation tools. The amber training block denotes private prepared material; the diagram describes resources, not measured model performance.}
\label{fig:overview}
\end{figure}


==> figures/retrieval.tex <==
\begin{figure}[!htbp]
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[sqdiagram]

\node[box] (query) at (-4.8,0) {\textbf{Query}\\\texttt{multicover winding}\\\texttt{sine pole}};
\node[box] (corpus) at (4.8,0) {\textbf{Volume V corpus}\\One of 18 volume corpora};
\node[box] (retrieve) at (0,-2.55) {\textbf{Local lexical retrieval}\\Term weighting\\and title matches};
\node[wide] (result) at (0,-5.1) {\textbf{Returned passage and source destination}\\V.8.3, conventions and derivation; matching PDF page 134};
\node[external,text width=10.5cm] (answer) at (0,-7.8) {\textbf{Downstream answering system}\\Passage supplied as context\\Answer with a source citation};
\draw[arr] (query.south)|-(retrieve.west);\draw[arr] (corpus.south)|-(retrieve.east);
\draw[arr] (retrieve)--(result);\draw[arr,dashed] (result)--(answer);
\end{tikzpicture}}
\caption{Retrieval supplies a passage together with its source location. The demonstrated query searches the Volume V corpus; the 1,371-record total covers all 18 volumes. The dashed answering component is an external application; the supplied retriever itself does not generate an answer.}
\label{fig:retrieval}
\end{figure}


==> figures/training.tex <==
\begin{figure}[!htbp]
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[sqdiagram]

\node[box] (source) at (-4.8,0) {\textbf{Textbook material}\\Derivation, conventions\\and a finite calculation};
\node[box] (prepare) at (0,0) {\textbf{Example preparation}\\Prompt, explanation\\and target answer};
\node[box] (check) at (4.8,0) {\textbf{Inspect and check}\\Source connections\\Finite numerical answers};
\node[private] (records) at (0,-3.0) {\textbf{21 private examples}\\4 from Volume V\\17 from other volumes};
\node[external] (selection) at (-2.4,-6.15) {\textbf{Reuse and data selection}\\Resolve use status\\Separate evaluation material};
\node[external] (train) at (2.4,-6.15) {\textbf{Training and evaluation}\\Choose a training objective\\Measure independent performance};
\draw[arr] (source)--(prepare);\draw[arr] (prepare)--(check);
\draw[arr] (check.south)-- ++(0,-.4) -| (records.north);
\draw[arr,dashed] (records.south)-- ++(0,-.4) -| (selection.north);
\draw[arr,dashed] (selection)--(train);
\end{tikzpicture}}
\caption{Training-example preparation and possible subsequent use. The private records pair tasks with authored explanations and source information; numerical examples have finite checks. Dashed blocks identify subsequent reuse, split design, training and evaluation that are not completed experiments in this work.}
\label{fig:training}
\end{figure}

